Coarsening Causal DAG Models

Directed acyclic graphical (DAG) models are a powerful tool for representing causal relationships among jointly distributed random variables, especially concerning data from across different experimental settings. However, it is not always practical or desirable to estimate a causal model at the granularity of given features in a particular dataset. There is a growing body of research on causal abstraction to address such problems. We contribute to this line of research by (i) providing novel graphical identifiability results for practically-relevant interventional settings, (ii) proposing an efficient, provably consistent algorithm for directly learning abstract causal graphs from interventional data with unknown intervention targets, and (iii) uncovering theoretical insights about the lattice structure of the underlying search space, with connections to the field of causal discovery more generally. As proof of concept, we apply our algorithm on synthetic and real datasets with known ground truths, including measurements from a controlled physical system with interacting light intensity and polarization.

==> figures/example_lattice.tex <==
% example-lattice.tex
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}

\begin{document}
\begin{tikzpicture}[
		every node/.style={fill=white, inner sep=2pt},
	]

	% --- Level 0 (Top) ---
	\node[fill=SeaGreen2,rounded corners] (1234) at (0,0) {1234};

	% --- Level 1 (Co-atoms) ---
	% Ordered left-to-right to align with the specific children they connect to below.
	% 4|123 connects to 12, 13, 23 (Left side children) -> Placed Far Left
	% 1|234 connects to 23, 24, 34 (Right side children) -> Placed Far Right
	\node[fill=SeaGreen2,rounded corners] (4_123) at (-6,-2) {123\textbar 4};
	\node (3_124)                      at (-4,-2) {124\textbar 3};
	\node[fill=SeaGreen2,rounded corners] (12_34) at (-2,-2) {12\textbar 34};
	\node (14_23)                      at ( 0,-2) {14\textbar 23};
	\node (13_24)                      at ( 2,-2) {13\textbar 24};
	\node (2_134)                      at ( 4,-2) {134\textbar 2};
	\node[fill=SeaGreen2,rounded corners] (1_234) at ( 6,-2) {1\textbar 234};

	% --- Level 2 (Atoms) ---
	% Ordered Lexicographically based on the pair: 12, 13, 14, 23, 24, 34.
	% This creates a logical gradient from "mostly low numbers" to "mostly high numbers".
	\node[fill=SeaGreen2,rounded corners] (12_3_4) at (-5,-4) {12\textbar 3\textbar 4};
	\node (13_2_4)                      at (-3,-4) {13\textbar 2\textbar 4};
	\node (14_2_3)                      at (-1,-4) {14\textbar 2\textbar 3};
	\node[fill=SeaGreen2,rounded corners] (23_1_4) at ( 1,-4) {1\textbar 23\textbar 4};
	\node (24_1_3)                      at ( 3,-4) {1\textbar 24\textbar 3};
	\node[fill=SeaGreen2,rounded corners] (34_1_2) at ( 5,-4) {1\textbar 2\textbar 34};

	% --- Level 3 (Bottom) ---
	\node[fill=SeaGreen2,rounded corners] (singletons) at (0,-6)
	{1\textbar 2\textbar 3\textbar 4};

	% --- Edges ---
	% Top to Level 1
	\foreach \i in {12_34,13_24,14_23,1_234,2_134,3_124,4_123}
	\draw (1234) -- (\i);

	% Level 1 to Level 2 (Original connections preserved)
	% Note how most lines are now vertical or near-vertical neighbors.
	\draw (12_34) -- (12_3_4);
	\draw (12_34) -- (34_1_2);

	\draw (13_24) -- (13_2_4);
	\draw (13_24) -- (24_1_3);

	\draw (14_23) -- (14_2_3);
	\draw (14_23) -- (23_1_4);

	\draw (1_234) -- (23_1_4);
	\draw (1_234) -- (24_1_3);
	\draw (1_234) -- (34_1_2);

	\draw (2_134) -- (13_2_4);
	\draw (2_134) -- (14_2_3);
	\draw (2_134) -- (34_1_2);

	\draw (3_124) -- (12_3_4);
	\draw (3_124) -- (14_2_3);
	\draw (3_124) -- (24_1_3);

	\draw (4_123) -- (12_3_4);
	\draw (4_123) -- (13_2_4);
	\draw (4_123) -- (23_1_4);

	% Level 2 to Bottom
	\foreach \i in {12_3_4,13_2_4,23_1_4,24_1_3,14_2_3,34_1_2}
	\draw (\i) -- (singletons);

\end{tikzpicture}
\end{document}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../main"
%%% End:

